Agents on the Patch Path: Mining AI-Associated Security Remediation in GitHub Security Advisories

Autonomous coding agents are increasingly involved in software development, but their participation in real-world security remediation remains poorly understood. We investigate observable evidence of coding-agent involvement in commits referenced by reviewed GitHub Security Advisories (GHSAs), characterize the associated vulnerabilities, and examine review timing in relation to advisory disclosure routes. We develop a local-Git mining pipeline that identifies agent evidence through known agent accounts, explicit commit-message attribution, repository instruction files, and agent configuration artifacts. Linking these findings to GHSA-referenced commits yields 469 valid candidate advisories across 189 repositories, including 448 with direct attribution and 21 supported only by repository-level evidence. Claude is the most frequently observed tool family, followed by Copilot and Cursor. We further compare review timing against other advisories and historical baselines using an exact route--timing decomposition. Relative to advisories published in the same months, candidate advisories exhibit a modestly longer mean review lag, primarily associated with within-route timing rather than disclosure-route composition. Compared with a historical baseline, they exhibit substantially shorter mean review lags, with both route composition and within-route timing contributing to the difference. These findings demonstrate that coding-agent involvement is already observable across hundreds of security advisories and repositories, including high- and critical-severity vulnerabilities. By distinguishing direct attribution from repository-level adoption evidence and separating route-composition effects from within-route timing differences, we provide an empirical characterization of agent-associated remediation in the GHSA review pipeline.

==> images/Fig1.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=0.96\textwidth,
  height=7.1cm,
  xlabel={Publication month},
  ylabel={Advisories (log scale)},
  ymode=log,
  ymin=0.7, ymax=4000,
  ytick={1,10,100,1000},
  yticklabels={1,10,100,1{,}000},
  ymajorgrids,
  grid style={gray!25},
  axis line style={line width=0.5pt},
  tick style={line width=0.5pt},
  symbolic x coords={2024-06,2024-07,2024-08,2024-09,2024-10,2024-11,2024-12,2025-01,2025-02,2025-03,2025-04,2025-05,2025-06,2025-07,2025-08,2025-09,2025-10,2025-11,2025-12,2026-01,2026-02,2026-03,2026-04,2026-05,2026-06,2026-07,2026-08,2026-09},
  xtick={2024-06,2024-09,2024-12,2025-03,2025-06,2025-09,2025-12,2026-03,2026-06,2026-09},
  enlarge x limits=0.02,
  unbounded coords=jump,
  x tick label style={rotate=55,anchor=east,font=\small},
  y tick label style={font=\small},
  label style={font=\small},
  legend style={at={(0.5,1.03)},anchor=south,draw=none,fill=none,font=\small,/tikz/every even column/.append style={column sep=0.5em}},
  legend columns=3,
]
\addplot+[black!50,solid,line width=1.1pt,mark=none]
coordinates {(2024-06,366) (2024-07,259) (2024-08,271) (2024-09,225) (2024-10,310) (2024-11,250) (2024-12,222) (2025-01,224) (2025-02,219) (2025-03,422) (2025-04,318) (2025-05,239) (2025-06,268) (2025-07,278) (2025-08,343) (2025-09,368) (2025-10,384) (2025-11,254) (2025-12,376) (2026-01,493) (2026-02,764) (2026-03,1640) (2026-04,1583) (2026-05,1704) (2026-06,1553) (2026-07,1366) (2026-08,817) (2026-09,572)};
\addlegendentry{All advisories}
\addplot+[blue!70!black,solid,line width=0.9pt,mark=o,mark size=2.2pt,mark options={fill=white,line width=0.7pt}]
coordinates {(2024-06,1) (2024-07,nan) (2024-08,nan) (2024-09,nan) (2024-10,nan) (2024-11,1) (2024-12,nan) (2025-01,nan) (2025-02,nan) (2025-03,nan) (2025-04,3) (2025-05,2) (2025-06,nan) (2025-07,2) (2025-08,2) (2025-09,4) (2025-10,2) (2025-11,2) (2025-12,8) (2026-01,9) (2026-02,21) (2026-03,44) (2026-04,54) (2026-05,63) (2026-06,32) (2026-07,86) (2026-08,75) (2026-09,37)};
\addlegendentry{Direct attribution}
\addplot+[black!75,dashed,line width=0.9pt,mark=square,mark size=2.1pt,mark options={fill=white,line width=0.7pt,solid}]
coordinates {(2024-06,nan) (2024-07,nan) (2024-08,nan) (2024-09,nan) (2024-10,nan) (2024-11,nan) (2024-12,nan) (2025-01,nan) (2025-02,nan) (2025-03,nan) (2025-04,nan) (2025-05,nan) (2025-06,nan) (2025-07,nan) (2025-08,nan) (2025-09,nan) (2025-10,nan) (2025-11,nan) (2025-12,11) (2026-01,nan) (2026-02,1) (2026-03,nan) (2026-04,1) (2026-05,nan) (2026-06,1) (2026-07,1) (2026-08,6) (2026-09,nan)};
\addlegendentry{Artifact only}
\end{axis}
\end{tikzpicture}


==> images/Fig2.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=0.90\textwidth,
  height=7.4cm,
  xbar,
  bar width=10pt,
  xmin=0,
  xmax=335,
  xlabel={Advisories (multi-label)},
  symbolic y coords={Claude,Copilot,Cursor,Codex,Gemini,Devin,CodeRabbit,Aider,Sourcery},
  ytick=data,
  y dir=reverse,
  xmajorgrids,
  grid style={gray!25},
  axis line style={line width=0.5pt},
  tick style={line width=0.5pt},
  tick label style={font=\small},
  label style={font=\small},
  nodes near coords,
  every node near coord/.append style={font=\small,anchor=west},
  enlarge y limits=0.08,
]
\addplot+[draw=black!80,fill=green!45!black,postaction={pattern=north east lines},line width=0.6pt]
coordinates {(306,Claude) (57,Copilot) (42,Cursor) (12,Codex) (4,Gemini) (3,Devin) (2,CodeRabbit) (1,Aider) (1,Sourcery)};
\end{axis}
\end{tikzpicture}


==> images/Fig3.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2,vertical sep=1.6cm},
  width=0.92\textwidth,
  height=4.7cm,
  xmode=log,
  xmin=0.0005,
  xmax=3000,
  xtick={0.001,0.01,0.1,1,10,100,1000},
  xticklabels={0.001,0.01,0.1,1,10,100,1000},
  ylabel={Empirical CDF},
  ymin=0,
  ymax=1.03,
  ytick={0,0.2,0.4,0.6,0.8,1},
  grid=major,
  grid style={gray!25},
  axis line style={line width=0.5pt},
  tick style={line width=0.5pt},
  tick label style={font=\small},
  label style={font=\small},
  title style={at={(0,1)},anchor=south west,font=\small\bfseries,inner sep=2pt},
  legend style={draw=none,fill=none,font=\scriptsize,at={(0.5,1.32)},anchor=south,legend columns=3,/tikz/every even column/.append style={column sep=6pt}}
]
\nextgroupplot[title={(a) GRA-linked},xlabel={}]
\addplot+[orange!75!black,dashed,const plot,no marks,line width=1.05pt]
coordinates {
(0.0082986,0.0000) (0.0082986,0.0050) (0.010347,0.0100) (0.013646,0.0150) (0.016134,0.0200) (0.019502,0.0250) (0.022604,0.0300) (0.025764,0.0350) (0.030532,0.0400) (0.033426,0.0450) (0.037396,0.0500) (0.039618,0.0550) (0.042211,0.0600) (0.046412,0.0650) (0.050961,0.0700) (0.054086,0.0750) (0.056863,0.0800) (0.059317,0.0850) (0.061644,0.0900) (0.06353,0.0950) (0.066412,0.1000) (0.068912,0.1050) (0.072847,0.1100) (0.076134,0.1150) (0.079757,0.1200) (0.082477,0.1250) (0.085833,0.1300) (0.088426,0.1350) (0.092118,0.1400) (0.095035,0.1450) (0.09728,0.1500) (0.10008,0.1550) (0.10358,0.1600) (0.10714,0.1650) (0.11235,0.1700) (0.11596,0.1750) (0.11972,0.1800) (0.12365,0.1850) (0.12624,0.1900) (0.13057,0.1950) (0.13547,0.2000) (0.13969,0.2050) (0.14347,0.2100) (0.14612,0.2150) (0.14959,0.2200) (0.15507,0.2250) (0.15888,0.2300) (0.16365,0.2350) (0.16733,0.2400) (0.17251,0.2450) (0.17601,0.2500) (0.17839,0.2550) (0.18328,0.2600) (0.1865,0.2650) (0.19215,0.2700) (0.19529,0.2750) (0.19832,0.2800) (0.20311,0.2850) (0.20929,0.2900) (0.21372,0.2950) (0.21623,0.3000) (0.21834,0.3050) (0.22222,0.3100) (0.22568,0.3150) (0.23131,0.3200) (0.23438,0.3250) (0.23888,0.3300) (0.24348,0.3350) (0.24722,0.3400) (0.2531,0.3450) (0.25616,0.3500) (0.25997,0.3550) (0.26238,0.3600) (0.26721,0.3650) (0.2737,0.3700) (0.2791,0.3750) (0.28411,0.3800) (0.28925,0.3850) (0.29514,0.3900) (0.30311,0.3950) (0.30755,0.4000) (0.31486,0.4050) (0.32258,0.4100) (0.33088,0.4150) (0.34039,0.4200) (0.34554,0.4250) (0.35189,0.4300) (0.36047,0.4350) (0.36833,0.4400) (0.37639,0.4450) (0.3831,0.4500) (0.39091,0.4550) (0.39833,0.4600) (0.40424,0.4650) (0.40914,0.4700) (0.41573,0.4750) (0.42041,0.4800) (0.42792,0.4850) (0.43605,0.4900) (0.44752,0.4950) (0.45538,0.5000) (0.46582,0.5050) (0.47674,0.5100) (0.48947,0.5150) (0.50039,0.5200) (0.50969,0.5250) (0.51639,0.5300) (0.5277,0.5350) (0.53404,0.5400) (0.54308,0.5450) (0.55635,0.5500) (0.55995,0.5550) (0.56977,0.5600) (0.57808,0.5650) (0.59075,0.5700) (0.61222,0.5750) (0.62479,0.5800) (0.64003,0.5850) (0.65007,0.5900) (0.66387,0.5950) (0.67529,0.6000) (0.68247,0.6050) (0.70038,0.6100) (0.71554,0.6150) (0.72872,0.6200) (0.74924,0.6250) (0.76535,0.6300) (0.77932,0.6350) (0.78964,0.6400) (0.80986,0.6450) (0.8239,0.6500) (0.83294,0.6550) (0.84851,0.6600) (0.86539,0.6650) (0.88881,0.6700) (0.90569,0.6750) (0.92465,0.6800) (0.94145,0.6850) (0.96262,0.6900) (0.98451,0.6950) (1.0025,0.7000) (1.0157,0.7050) (1.0301,0.7100) (1.0463,0.7150) (1.0603,0.7200) (1.0708,0.7250) (1.0809,0.7300) (1.1096,0.7350) (1.1361,0.7400) (1.1571,0.7450) (1.1848,0.7500) (1.2081,0.7550) (1.2302,0.7600) (1.2504,0.7650) (1.2754,0.7700) (1.3183,0.7750) (1.3486,0.7800) (1.3926,0.7850) (1.448,0.7900) (1.4923,0.7950) (1.5311,0.8000) (1.5951,0.8050) (1.6734,0.8100) (1.7855,0.8150) (1.893,0.8200) (1.9549,0.8250) (2.0594,0.8300) (2.1294,0.8350) (2.1711,0.8400) (2.2258,0.8450) (2.2778,0.8500) (2.4138,0.8550) (2.5426,0.8600) (2.5937,0.8650) (2.6983,0.8700) (2.8052,0.8750) (2.913,0.8800) (3.0247,0.8850) (3.1043,0.8900) (3.1418,0.8950) (3.2243,0.9000) (3.3525,0.9050) (3.5189,0.9100) (3.7628,0.9150) (4.0634,0.9200) (4.4476,0.9250) (4.7924,0.9300) (5.3659,0.9350) (6.1454,0.9400) (7.2303,0.9450) (8.1916,0.9500) (9.3906,0.9550) (13.548,0.9600) (35.599,0.9650) (141.2,0.9700) (301.87,0.9750) (553.39,0.9800) (708.45,0.9850) (885.61,0.9900) (1216.9,0.9950) (1588,1.0000)
};
\addlegendentry{Historical reference}
\addplot+[green!45!black,densely dotted,const plot,no marks,line width=1.25pt]
coordinates {
(0.021887,0.0000) (0.021887,0.0050) (0.033414,0.0100) (0.050532,0.0150) (0.064606,0.0200) (0.077801,0.0250) (0.090972,0.0300) (0.10806,0.0350) (0.12354,0.0400) (0.13662,0.0450) (0.14912,0.0500) (0.16383,0.0550) (0.1867,0.0600) (0.19779,0.0650) (0.21557,0.0700) (0.236,0.0750) (0.24906,0.0800) (0.26714,0.0850) (0.28453,0.0900) (0.30686,0.0950) (0.32078,0.1000) (0.34068,0.1050) (0.36661,0.1100) (0.37863,0.1150) (0.39994,0.1200) (0.42345,0.1250) (0.46388,0.1300) (0.50339,0.1350) (0.55751,0.1400) (0.5975,0.1450) (0.64655,0.1500) (0.68185,0.1550) (0.71755,0.1600) (0.74331,0.1650) (0.77032,0.1700) (0.79105,0.1750) (0.81612,0.1800) (0.85206,0.1850) (0.87779,0.1900) (0.9048,0.1950) (0.9308,0.2000) (0.96439,0.2050) (0.99258,0.2100) (1.0072,0.2150) (1.0488,0.2200) (1.075,0.2250) (1.1141,0.2300) (1.1565,0.2350) (1.19,0.2400) (1.2192,0.2450) (1.2548,0.2500) (1.2689,0.2550) (1.2847,0.2600) (1.3017,0.2650) (1.3339,0.2700) (1.3709,0.2750) (1.4179,0.2800) (1.4735,0.2850) (1.5029,0.2900) (1.5421,0.2950) (1.6008,0.3000) (1.669,0.3050) (1.7894,0.3100) (1.8669,0.3150) (1.898,0.3200) (1.9345,0.3250) (1.9852,0.3300) (2.05,0.3350) (2.1167,0.3400) (2.1733,0.3450) (2.2074,0.3500) (2.2318,0.3550) (2.2908,0.3600) (2.3564,0.3650) (2.4613,0.3700) (2.5512,0.3750) (2.6528,0.3800) (2.7594,0.3850) (2.8622,0.3900) (2.9048,0.3950) (3.0248,0.4000) (3.118,0.4050) (3.19,0.4100) (3.3006,0.4150) (3.3942,0.4200) (3.6174,0.4250) (3.8535,0.4300) (3.9884,0.4350) (4.1262,0.4400) (4.2962,0.4450) (4.5246,0.4500) (4.7594,0.4550) (4.897,0.4600) (5.048,0.4650) (5.1705,0.4700) (5.3257,0.4750) (5.4679,0.4800) (5.6938,0.4850) (5.7924,0.4900) (5.8735,0.4950) (5.9997,0.5000) (6.1519,0.5050) (6.2074,0.5100) (6.281,0.5150) (6.4422,0.5200) (6.7202,0.5250) (6.8705,0.5300) (7.0067,0.5350) (7.3191,0.5400) (7.4724,0.5450) (7.8781,0.5500) (8.0765,0.5550) (8.1156,0.5600) (8.1478,0.5650) (8.2008,0.5700) (8.3423,0.5750) (8.5855,0.5800) (8.7386,0.5850) (8.9181,0.5900) (9.3629,0.5950) (9.8039,0.6000) (10.288,0.6050) (10.617,0.6100) (10.87,0.6150) (11.07,0.6200) (11.212,0.6250) (11.985,0.6300) (12.752,0.6350) (13.591,0.6400) (14.254,0.6450) (14.688,0.6500) (15.666,0.6550) (16.588,0.6600) (17.527,0.6650) (18.436,0.6700) (20.064,0.6750) (20.749,0.6800) (21.134,0.6850) (21.905,0.6900) (22.513,0.6950) (23.695,0.7000) (24.258,0.7050) (26.168,0.7100) (27.541,0.7150) (28.168,0.7200) (28.311,0.7250) (29.333,0.7300) (30.171,0.7350) (31.896,0.7400) (32.516,0.7450) (33.999,0.7500) (34.355,0.7550) (34.519,0.7600) (34.886,0.7650) (34.955,0.7700) (34.989,0.7750) (35.187,0.7800) (35.627,0.7850) (36.882,0.7900) (37.268,0.7950) (37.292,0.8000) (37.405,0.8050) (37.483,0.8100) (37.783,0.8150) (39.51,0.8200) (40.283,0.8250) (40.945,0.8300) (41.224,0.8350) (41.446,0.8400) (42.016,0.8450) (43.085,0.8500) (45.263,0.8550) (46.186,0.8600) (48.281,0.8650) (50.145,0.8700) (50.531,0.8750) (50.907,0.8800) (51.394,0.8850) (52.094,0.8900) (53.161,0.8950) (56.009,0.9000) (57.781,0.9050) (60.411,0.9100) (62.617,0.9150) (63.939,0.9200) (65.164,0.9250) (65.288,0.9300) (66.445,0.9350) (67.461,0.9400) (68.397,0.9450) (69.067,0.9500) (69.273,0.9550) (71.196,0.9600) (71.625,0.9650) (72.137,0.9700) (72.868,0.9750) (78.164,0.9800) (81.638,0.9850) (86.181,0.9900) (105.13,0.9950) (1692.5,1.0000)
};
\addlegendentry{Contemporaneous reference}
\addplot+[blue!70!black,solid,const plot,no marks,line width=1.05pt]
coordinates {
(0.0042708,0.0000) (0.0042708,0.0026) (0.04537,0.0052) (0.088403,0.0078) (0.089537,0.0104) (0.093299,0.0130) (0.094884,0.0155) (0.095185,0.0181) (0.10103,0.0207) (0.10266,0.0233) (0.12812,0.0259) (0.13522,0.0285) (0.14064,0.0311) (0.14836,0.0337) (0.15075,0.0363) (0.16372,0.0389) (0.18291,0.0415) (0.19589,0.0440) (0.19605,0.0466) (0.20517,0.0492) (0.2073,0.0518) (0.21351,0.0544) (0.22418,0.0570) (0.24608,0.0596) (0.27725,0.0622) (0.2838,0.0648) (0.30336,0.0674) (0.30436,0.0699) (0.30575,0.0725) (0.3062,0.0751) (0.32263,0.0777) (0.33644,0.0803) (0.34123,0.0829) (0.34149,0.0855) (0.35836,0.0881) (0.37017,0.0907) (0.38122,0.0933) (0.40927,0.0959) (0.43666,0.0984) (0.45968,0.1010) (0.47177,0.1036) (0.48383,0.1062) (0.52965,0.1088) (0.53137,0.1114) (0.57655,0.1140) (0.60225,0.1166) (0.63836,0.1192) (0.65218,0.1218) (0.65414,0.1244) (0.69699,0.1269) (0.70412,0.1295) (0.70606,0.1321) (0.72606,0.1347) (0.78744,0.1373) (0.78777,0.1399) (0.80273,0.1425) (0.90337,0.1451) (0.90505,0.1477) (0.9113,0.1503) (0.92112,0.1528) (0.92192,0.1554) (0.95344,0.1580) (0.95389,0.1606) (0.96368,0.1632) (0.96821,0.1658) (0.97072,0.1684) (0.98589,0.1710) (0.99317,0.1736) (1.0336,0.1762) (1.0438,0.1788) (1.0474,0.1813) (1.0506,0.1839) (1.0665,0.1865) (1.0795,0.1891) (1.08,0.1917) (1.1173,0.1943) (1.1209,0.1969) (1.1376,0.1995) (1.1458,0.2021) (1.1526,0.2047) (1.2182,0.2073) (1.2204,0.2098) (1.2219,0.2124) (1.2231,0.2150) (1.2312,0.2176) (1.252,0.2202) (1.2676,0.2228) (1.2713,0.2254) (1.2716,0.2280) (1.2746,0.2306) (1.2766,0.2332) (1.2777,0.2358) (1.2836,0.2383) (1.2838,0.2409) (1.284,0.2435) (1.2886,0.2461) (1.2902,0.2487) (1.3226,0.2513) (1.3286,0.2539) (1.351,0.2565) (1.3569,0.2591) (1.381,0.2617) (1.4538,0.2642) (1.6346,0.2668) (1.9499,0.2694) (1.9514,0.2720) (2.0155,0.2746) (2.0682,0.2772) (2.0852,0.2798) (2.0953,0.2824) (2.1031,0.2850) (2.1383,0.2876) (2.1541,0.2902) (2.2095,0.2927) (2.3941,0.2953) (2.4495,0.2979) (2.4515,0.3005) (2.463,0.3031) (2.492,0.3057) (2.6012,0.3083) (2.6266,0.3109) (2.6285,0.3135) (2.6419,0.3161) (2.642,0.3187) (2.6936,0.3212) (2.697,0.3238) (2.6988,0.3264) (2.701,0.3290) (2.7011,0.3316) (2.7013,0.3342) (2.7014,0.3368) (2.702,0.3394) (2.7289,0.3420) (2.7529,0.3446) (2.8004,0.3472) (2.8277,0.3497) (2.8283,0.3523) (2.8401,0.3549) (2.9132,0.3575) (2.9141,0.3601) (3.0193,0.3627) (3.0266,0.3653) (3.027,0.3679) (3.0279,0.3705) (3.0298,0.3731) (3.0403,0.3756) (3.045,0.3782) (3.0534,0.3808) (3.0546,0.3834) (3.0906,0.3860) (3.1752,0.3886) (3.1989,0.3912) (3.2602,0.3938) (3.2655,0.3964) (3.2985,0.3990) (3.4427,0.4016) (3.4433,0.4041) (3.7894,0.4067) (3.8285,0.4093) (3.8395,0.4119) (3.8854,0.4145) (3.917,0.4171) (3.9558,0.4197) (4.035,0.4223) (4.1077,0.4249) (4.1146,0.4275) (4.1147,0.4301) (4.1335,0.4326) (4.1346,0.4352) (4.1789,0.4378) (4.1932,0.4404) (4.1958,0.4430) (4.6186,0.4456) (4.6375,0.4482) (4.7089,0.4508) (4.7111,0.4534) (4.7243,0.4560) (4.7244,0.4585) (4.7261,0.4611) (4.7275,0.4637) (4.7285,0.4663) (4.9572,0.4689) (5.7075,0.4715) (5.916,0.4741) (5.9723,0.4767) (6.6659,0.4793) (6.8512,0.4819) (6.9705,0.4845) (7.1046,0.4870) (7.1427,0.4896) (7.143,0.4922) (7.1432,0.4948) (7.3247,0.4974) (7.3258,0.5000) (7.3722,0.5026) (7.4065,0.5052) (7.486,0.5078) (7.9166,0.5104) (8.1073,0.5130) (8.1796,0.5155) (8.525,0.5181) (9.5129,0.5207) (9.5294,0.5233) (10.358,0.5259) (10.543,0.5285) (10.634,0.5311) (11.013,0.5337) (11.014,0.5363) (11.149,0.5389) (11.16,0.5415) (11.16,0.5440) (12.406,0.5466) (12.937,0.5492) (13.536,0.5518) (13.536,0.5544) (13.537,0.5570) (13.609,0.5596) (13.609,0.5622) (14.271,0.5648) (15.574,0.5674) (15.778,0.5699) (16.269,0.5725) (16.6,0.5751) (17.145,0.5777) (17.722,0.5803) (18.96,0.5829) (19.641,0.5855) (20.817,0.5881) (20.82,0.5907) (20.825,0.5933) (21.177,0.5959) (21.98,0.5984) (22.055,0.6010) (22.097,0.6036) (22.142,0.6062) (22.154,0.6088) (22.182,0.6114) (22.203,0.6140) (22.204,0.6166) (22.237,0.6192) (22.246,0.6218) (22.678,0.6244) (23.247,0.6269) (23.248,0.6295) (23.25,0.6321) (23.697,0.6347) (24.729,0.6373) (24.734,0.6399) (26.206,0.6425) (26.305,0.6451) (26.756,0.6477) (26.814,0.6503) (27.137,0.6528) (29.272,0.6554) (29.273,0.6580) (29.315,0.6606) (29.591,0.6632) (29.93,0.6658) (30.365,0.6684) (32.399,0.6710) (32.412,0.6736) (32.644,0.6762) (34.327,0.6788) (34.327,0.6813) (34.591,0.6839) (34.591,0.6865) (34.591,0.6891) (34.592,0.6917) (34.6,0.6943) (34.648,0.6969) (34.65,0.6995) (34.966,0.7021) (34.968,0.7047) (34.968,0.7073) (34.968,0.7098) (34.968,0.7124) (34.969,0.7150) (34.969,0.7176) (34.969,0.7202) (34.969,0.7228) (34.969,0.7254) (35.11,0.7280) (35.113,0.7306) (35.114,0.7332) (35.114,0.7358) (35.114,0.7383) (35.114,0.7409) (35.742,0.7435) (37.011,0.7461) (37.278,0.7487) (39.326,0.7513) (40.443,0.7539) (41.378,0.7565) (41.382,0.7591) (41.607,0.7617) (41.61,0.7642) (42.788,0.7668) (43.036,0.7694) (43.08,0.7720) (43.087,0.7746) (43.099,0.7772) (43.1,0.7798) (43.1,0.7824) (43.754,0.7850) (43.754,0.7902) (43.754,0.7927) (44.221,0.7953) (49.427,0.7979) (49.434,0.8005) (49.435,0.8031) (49.436,0.8057) (49.436,0.8083) (49.992,0.8109) (50.293,0.8135) (50.33,0.8161) (50.33,0.8187) (50.331,0.8212) (50.331,0.8238) (50.331,0.8264) (50.412,0.8290) (50.598,0.8316) (50.616,0.8342) (50.628,0.8368) (50.632,0.8394) (50.794,0.8420) (50.849,0.8446) (51.058,0.8472) (51.06,0.8497) (51.062,0.8523) (51.064,0.8549) (51.065,0.8575) (51.066,0.8601) (51.083,0.8627) (51.95,0.8653) (52.052,0.8679) (52.157,0.8705) (52.228,0.8731) (54.742,0.8756) (55.566,0.8782) (55.739,0.8808) (55.739,0.8834) (56.152,0.8860) (57.191,0.8886) (57.191,0.8912) (57.191,0.8938) (58.4,0.8964) (63.991,0.8990) (64.118,0.9016) (64.135,0.9041) (64.175,0.9067) (65.152,0.9093) (65.153,0.9119) (66.533,0.9145) (68.286,0.9197) (68.477,0.9223) (69.062,0.9249) (70.847,0.9275) (71.924,0.9301) (72.192,0.9326) (72.494,0.9352) (72.994,0.9378) (73.065,0.9404) (73.072,0.9430) (73.074,0.9456) (73.079,0.9482) (73.083,0.9508) (73.085,0.9534) (73.087,0.9560) (73.09,0.9585) (73.091,0.9611) (73.093,0.9637) (73.099,0.9663) (73.1,0.9689) (73.102,0.9715) (73.104,0.9741) (73.106,0.9767) (73.109,0.9793) (73.112,0.9819) (73.113,0.9845) (73.115,0.9870) (73.118,0.9896) (73.669,0.9922) (81.572,0.9948) (91.256,0.9974) (91.865,1.0000)
};
\addlegendentry{AI-associated candidates}
\nextgroupplot[title={(b) NVD-first},xlabel={Days from source publication to review (+1 minute; logarithmic scale)}]
\addplot+[orange!75!black,dashed,const plot,no marks,line width=1.05pt]
coordinates {
(0.047025,0.0000) (0.047025,0.0050) (0.059248,0.0100) (0.072755,0.0150) (0.079155,0.0200) (0.082141,0.0250) (0.091262,0.0300) (0.09669,0.0350) (0.10189,0.0400) (0.10929,0.0450) (0.11324,0.0500) (0.11769,0.0550) (0.12147,0.0600) (0.12559,0.0650) (0.13112,0.0700) (0.13807,0.0750) (0.14307,0.0800) (0.14709,0.0850) (0.15052,0.0900) (0.15447,0.0950) (0.15782,0.1000) (0.16034,0.1050) (0.16497,0.1100) (0.16985,0.1150) (0.1727,0.1200) (0.17485,0.1250) (0.17771,0.1300) (0.18102,0.1350) (0.18655,0.1400) (0.19476,0.1450) (0.20029,0.1500) (0.2067,0.1550) (0.21083,0.1600) (0.21396,0.1650) (0.21876,0.1700) (0.22796,0.1750) (0.23387,0.1800) (0.23873,0.1850) (0.24331,0.1900) (0.24953,0.1950) (0.25691,0.2000) (0.26115,0.2050) (0.26311,0.2100) (0.27126,0.2150) (0.27838,0.2200) (0.28954,0.2250) (0.29838,0.2300) (0.30403,0.2350) (0.31425,0.2400) (0.32495,0.2450) (0.32975,0.2500) (0.33985,0.2550) (0.35256,0.2600) (0.36416,0.2650) (0.37442,0.2700) (0.38245,0.2750) (0.39068,0.2800) (0.40132,0.2850) (0.41294,0.2900) (0.42427,0.2950) (0.43236,0.3000) (0.44042,0.3050) (0.44562,0.3100) (0.45394,0.3150) (0.47061,0.3200) (0.48086,0.3250) (0.49429,0.3300) (0.50909,0.3350) (0.52463,0.3400) (0.53368,0.3450) (0.54814,0.3500) (0.56564,0.3550) (0.58902,0.3600) (0.59928,0.3650) (0.6162,0.3700) (0.63271,0.3750) (0.65351,0.3800) (0.6745,0.3850) (0.68704,0.3900) (0.70443,0.3950) (0.72111,0.4000) (0.73626,0.4050) (0.75409,0.4100) (0.76148,0.4150) (0.77065,0.4200) (0.78212,0.4250) (0.80433,0.4300) (0.8238,0.4350) (0.84323,0.4400) (0.86159,0.4450) (0.88245,0.4500) (0.90663,0.4550) (0.92815,0.4600) (0.95538,0.4650) (0.98286,0.4700) (0.99816,0.4750) (1.0202,0.4800) (1.0468,0.4850) (1.0596,0.4900) (1.0801,0.4950) (1.1035,0.5000) (1.156,0.5050) (1.1833,0.5100) (1.2148,0.5150) (1.2384,0.5200) (1.255,0.5250) (1.2806,0.5300) (1.2985,0.5350) (1.3177,0.5400) (1.3425,0.5450) (1.3711,0.5500) (1.4084,0.5550) (1.4477,0.5600) (1.4715,0.5650) (1.5013,0.5700) (1.5566,0.5750) (1.613,0.5800) (1.659,0.5850) (1.7302,0.5900) (1.7798,0.5950) (1.7979,0.6000) (1.8779,0.6050) (1.934,0.6100) (2.0093,0.6150) (2.0801,0.6200) (2.1756,0.6250) (2.2394,0.6300) (2.3154,0.6350) (2.403,0.6400) (2.5371,0.6450) (2.6485,0.6500) (2.7028,0.6550) (2.7798,0.6600) (2.8115,0.6650) (2.8702,0.6700) (2.9513,0.6750) (3.0147,0.6800) (3.1155,0.6850) (3.2344,0.6900) (3.3504,0.6950) (3.5526,0.7000) (3.6349,0.7050) (3.7731,0.7100) (3.8496,0.7150) (3.9784,0.7200) (4.1929,0.7250) (4.3539,0.7300) (4.5038,0.7350) (4.7248,0.7400) (4.8791,0.7450) (5.104,0.7500) (5.2623,0.7550) (5.5423,0.7600) (5.9889,0.7650) (6.092,0.7700) (6.2755,0.7750) (6.4027,0.7800) (6.6464,0.7850) (6.9278,0.7900) (7.0392,0.7950) (7.1399,0.8000) (7.3541,0.8050) (7.7519,0.8100) (8.0122,0.8150) (8.1795,0.8200) (8.671,0.8250) (9.1419,0.8300) (9.721,0.8350) (10.827,0.8400) (11.554,0.8450) (11.923,0.8500) (12.132,0.8550) (12.982,0.8600) (14.132,0.8650) (14.839,0.8700) (16.348,0.8750) (17.941,0.8800) (21.497,0.8850) (30.768,0.8900) (41.961,0.8950) (55.281,0.9000) (70.134,0.9050) (77.027,0.9100) (98.05,0.9150) (120.31,0.9200) (137.97,0.9250) (154.16,0.9300) (189.97,0.9350) (230.42,0.9400) (273.31,0.9450) (337.95,0.9500) (387.36,0.9550) (449.21,0.9600) (512.93,0.9650) (542.13,0.9700) (584.91,0.9750) (638.31,0.9800) (764.16,0.9850) (974.65,0.9900) (1075.9,0.9950) (2319.1,1.0000)
};
\addplot+[green!45!black,densely dotted,const plot,no marks,line width=1.25pt]
coordinates {
(0.073958,0.0000) (0.073958,0.0050) (0.095671,0.0100) (0.11574,0.0150) (0.12277,0.0200) (0.12604,0.0250) (0.14084,0.0300) (0.15326,0.0350) (0.17203,0.0400) (0.18185,0.0450) (0.20647,0.0500) (0.22494,0.0550) (0.23714,0.0600) (0.2608,0.0650) (0.27767,0.0700) (0.31521,0.0750) (0.32793,0.0800) (0.35865,0.0850) (0.38735,0.0900) (0.40565,0.0950) (0.4195,0.1000) (0.43041,0.1050) (0.45572,0.1100) (0.5089,0.1150) (0.58052,0.1200) (0.6162,0.1250) (0.6605,0.1300) (0.66895,0.1350) (0.70481,0.1400) (0.76484,0.1450) (0.78403,0.1500) (0.82255,0.1550) (0.85487,0.1600) (0.86786,0.1650) (0.883,0.1700) (0.89549,0.1750) (0.91617,0.1800) (0.92324,0.1850) (0.94204,0.1900) (0.98337,0.1950) (1.0084,0.2000) (1.029,0.2050) (1.0478,0.2100) (1.058,0.2150) (1.0704,0.2200) (1.0805,0.2250) (1.099,0.2300) (1.1281,0.2350) (1.1641,0.2400) (1.2144,0.2450) (1.2331,0.2500) (1.2483,0.2550) (1.2931,0.2600) (1.3422,0.2650) (1.3864,0.2700) (1.4792,0.2750) (1.5594,0.2800) (1.6548,0.2850) (1.7095,0.2900) (1.7888,0.2950) (1.8586,0.3000) (1.9872,0.3050) (2.0416,0.3100) (2.0579,0.3150) (2.1476,0.3200) (2.3193,0.3250) (2.3895,0.3300) (2.5353,0.3350) (2.7447,0.3400) (2.8994,0.3450) (2.9813,0.3500) (3.0028,0.3550) (3.2131,0.3600) (3.3308,0.3650) (3.4717,0.3700) (3.7139,0.3750) (3.7438,0.3800) (4.0254,0.3850) (4.1399,0.3900) (4.3414,0.3950) (4.5027,0.4000) (4.7335,0.4050) (4.8428,0.4100) (5.0446,0.4150) (5.2425,0.4200) (5.6392,0.4250) (5.8173,0.4300) (5.885,0.4350) (6.0051,0.4400) (6.0845,0.4450) (6.1768,0.4500) (6.2949,0.4550) (6.4004,0.4600) (6.7263,0.4650) (6.8851,0.4700) (6.9261,0.4750) (6.9675,0.4800) (7.1486,0.4850) (7.2384,0.4900) (7.2888,0.4950) (7.4193,0.5000) (7.6066,0.5050) (7.9349,0.5100) (7.9869,0.5150) (8.0106,0.5200) (8.0233,0.5250) (8.0348,0.5300) (8.1065,0.5350) (8.396,0.5400) (8.4857,0.5450) (8.5253,0.5500) (8.7848,0.5550) (8.974,0.5600) (10.048,0.5650) (10.581,0.5700) (10.981,0.5750) (10.981,0.5800) (10.989,0.5850) (11.017,0.5900) (11.138,0.5950) (12.052,0.6000) (13.018,0.6050) (14.255,0.6100) (14.317,0.6150) (14.669,0.6200) (15.012,0.6250) (15.19,0.6300) (16.139,0.6350) (16.266,0.6400) (17.056,0.6450) (18.885,0.6500) (20.276,0.6550) (20.423,0.6600) (21.324,0.6650) (21.334,0.6700) (22.105,0.6750) (22.108,0.6800) (22.116,0.6850) (23.025,0.6900) (23.035,0.6950) (23.136,0.7000) (23.757,0.7050) (24.197,0.7100) (26.351,0.7150) (27.926,0.7200) (28.995,0.7250) (30.236,0.7300) (30.351,0.7350) (31.026,0.7400) (31.223,0.7450) (31.226,0.7500) (31.296,0.7550) (33.064,0.7600) (33.858,0.7650) (33.952,0.7700) (33.959,0.7750) (33.987,0.7800) (34.632,0.7850) (34.673,0.7900) (34.937,0.7950) (35.057,0.8000) (35.185,0.8050) (35.434,0.8100) (35.89,0.8150) (36.398,0.8200) (37.261,0.8250) (37.493,0.8300) (38.096,0.8350) (38.246,0.8400) (38.484,0.8450) (38.691,0.8500) (41.153,0.8550) (41.53,0.8600) (43.008,0.8650) (45.126,0.8700) (46.32,0.8750) (46.335,0.8800) (46.68,0.8850) (48.17,0.8900) (48.222,0.8950) (50.066,0.9000) (51.22,0.9050) (51.366,0.9100) (52.046,0.9150) (53.377,0.9200) (53.428,0.9250) (53.525,0.9300) (58.197,0.9350) (59.836,0.9400) (59.839,0.9450) (63.642,0.9500) (63.79,0.9550) (68.235,0.9600) (70.332,0.9650) (71.784,0.9700) (73.542,0.9750) (81.579,0.9800) (85.232,0.9850) (93.392,0.9900) (132.11,0.9950) (1852.1,1.0000)
};
\addplot+[blue!70!black,solid,const plot,no marks,line width=1.05pt]
coordinates {
(0.12949,0.0000) (0.12949,0.0122) (0.12978,0.0244) (0.20277,0.0366) (0.25947,0.0488) (0.2823,0.0610) (0.37148,0.0732) (0.46034,0.0854) (0.57872,0.0976) (0.72181,0.1098) (0.91931,0.1220) (1.0765,0.1341) (1.1309,0.1463) (1.3339,0.1585) (1.7727,0.1707) (1.9312,0.1829) (2.059,0.1951) (3.3999,0.2073) (3.4209,0.2195) (3.423,0.2317) (3.4618,0.2439) (3.6248,0.2561) (4.1269,0.2683) (4.1339,0.2805) (4.1341,0.2927) (4.1925,0.3049) (4.1931,0.3171) (4.1944,0.3293) (4.1966,0.3415) (4.1971,0.3537) (4.3414,0.3659) (4.7071,0.3780) (4.8313,0.3902) (4.8315,0.4024) (4.832,0.4146) (4.8323,0.4268) (5.1453,0.4390) (6.8507,0.4512) (6.885,0.4634) (6.8853,0.4756) (8.7521,0.4878) (8.9562,0.5000) (14.998,0.5122) (18.314,0.5244) (18.33,0.5366) (18.41,0.5488) (18.411,0.5610) (18.412,0.5732) (19.554,0.5854) (26.481,0.5976) (33.007,0.6098) (34.032,0.6220) (34.039,0.6341) (34.532,0.6463) (35.179,0.6585) (36.276,0.6707) (36.381,0.6829) (37.428,0.6951) (37.485,0.7073) (37.645,0.7195) (37.766,0.7317) (40.807,0.7439) (41.245,0.7561) (41.398,0.7683) (42.11,0.7805) (42.384,0.7927) (49.865,0.8049) (51.359,0.8171) (51.36,0.8293) (53.427,0.8415) (53.454,0.8537) (53.455,0.8659) (53.456,0.8780) (53.526,0.8902) (59.381,0.9024) (59.381,0.9146) (59.834,0.9268) (59.836,0.9390) (59.838,0.9512) (59.902,0.9634) (72.854,0.9756) (81.762,0.9878) (91.933,1.0000)
};
\end{groupplot}
\end{tikzpicture}


==> images/Fig4.tikz <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  box/.style={draw=black!70, rounded corners=1.5pt, fill=white,
    minimum height=9mm, text width=22mm, align=center, font=\small},
  src/.style={box, line width=1pt},
  route/.style={font=\small\bfseries, align=right, text width=20mm},
  arr/.style={-{Latex[length=2mm]}, line width=.65pt, draw=black!75},
  dim/.style={{Latex[length=1.6mm]}-{Latex[length=1.6mm]}, line width=.6pt, draw=black!75},
  measure/.style={font=\scriptsize, fill=white, inner sep=1.5pt},
  note/.style={font=\scriptsize, align=center, text width=80mm}
]
\node[route, text=blue!65!black] at (0,1.3)
  {GRA-linked\\$A:386$\\$C:9{,}578$\\$H:4{,}612$};
\node[box] (gfix) at (2.4,1.3) {Referenced security-fix commit};
\node[src] (gra) at (5.85,1.3) {Repository advisory (GRA) published};
\node[box] (grev) at (9.3,1.3) {Published and reviewed GHSA};
\draw[arr] (gfix) -- (gra);
\draw[arr] (gra) -- (grev);
\draw[dim] (5.85,.55) -- node[measure] {$L$} (9.3,.55);
\node[note, text=blue!65!black] at (7.575,.1)
  {$\widetilde L_A=7.4$, $\widetilde L_C=6.0$, $\widetilde L_H=0.4$ days};

\node[route, text=orange!75!black] at (0,-1.55)
  {NVD-first\\$A:82$\\$C:3{,}373$\\$H:5{,}791$};
\node[box] (nfix) at (2.4,-1.55) {Referenced security-fix commit};
\node[src] (nvd) at (5.05,-1.55) {NVD record published};
\node[box] (npub) at (7.7,-1.55) {GHSA publication};
\node[box] (nrev) at (10.35,-1.55) {GitHub review};
\draw[arr] (nfix) -- (nvd);
\draw[arr] (nvd) -- (npub);
\draw[arr] (npub) -- (nrev);
\draw[dim] (5.05,-2.3) -- node[measure] {$L$} (10.35,-2.3);
\node[note, text=orange!75!black] at (7.7,-2.75)
  {$\widetilde L_A=12.0$, $\widetilde L_C=7.4$, $\widetilde L_H=1.1$ days};

\draw[black!20, line width=.4pt] (-1.1,-.2) -- (11.65,-.2);
\end{tikzpicture}


==> images/Fig5.tikz <==
\begin{tikzpicture}[
  stage/.style={draw=black!70, rounded corners=2pt, fill=white,
    text width=52mm, minimum height=12mm, align=center, font=\small},
  component/.style={draw=#1!70!black, rounded corners=2pt, fill=#1!7,
    text width=52mm, minimum height=21mm, align=center, font=\small},
  head/.style={font=\small\bfseries, text width=52mm, align=center},
  arr/.style={-{Latex[length=2mm]}, line width=.75pt, draw=black!70}
]
% ---- left: contemporaneous reference ----
\node[head] (hc) at (0,0) {Contemporaneous\\reference ($B=C$)};
\node[stage, below=4mm of hc] (c) {\textbf{Reference mean}\\
  $\mu_C=19.45$ days \quad [16.38,\ 22.60]};
\node[component=blue, below=5mm of c] (croute) {\textbf{Route composition}\\
  change $q_C\rightarrow q_A$; keep reference timings\\
  $\Delta_{\mathrm{route}}=+0.03$ days\\
  \relax[$-0.19,\ 0.31$]};
\node[stage, below=5mm of croute] (cstd) {\textbf{Route-standardized intermediate}\\
  $\sum_r q_{A,r}\mu_{C,r}=19.48$ days};
\node[component=orange, below=5mm of cstd] (cwithin) {\textbf{Within-route timing}\\
  keep $q_A$; change $\mu_C\rightarrow\mu_A$\\
  $\Delta_{\mathrm{within}}=+2.47$ days\\
  \relax[$-1.75,\ 7.15$]};
\node[stage, below=5mm of cwithin] (ca) {\textbf{AI-associated mean}\\
  $\mu_A=21.95$ days \quad [16.78,\ 27.19]};
\draw[arr] (c) -- (croute);
\draw[arr] (croute) -- (cstd);
\draw[arr] (cstd) -- (cwithin);
\draw[arr] (cwithin) -- (ca);
% ---- right: historical reference ----
\node[head] (hh) at (6.2,0) {Historical\\reference ($B=H$)};
\node[stage, below=4mm of hh] (h) {\textbf{Reference mean}\\
  $\mu_H=35.23$ days \quad [26.53,\ 46.76]};
\node[component=blue, below=5mm of h] (hroute) {\textbf{Route composition}\\
  change $q_H\rightarrow q_A$; keep reference timings\\
  $\Delta_{\mathrm{route}}=-7.84$ days\\
  \relax[$-16.57,\ -1.33$]};
\node[stage, below=5mm of hroute] (hstd) {\textbf{Route-standardized intermediate}\\
  $\sum_r q_{A,r}\mu_{H,r}=27.39$ days};
\node[component=orange, below=5mm of hstd] (hwithin) {\textbf{Within-route timing}\\
  keep $q_A$; change $\mu_H\rightarrow\mu_A$\\
  $\Delta_{\mathrm{within}}=-5.45$ days\\
  \relax[$-14.24,\ 2.92$]};
\node[stage, below=5mm of hwithin] (ha) {\textbf{AI-associated mean}\\
  $\mu_A=21.95$ days \quad [16.23,\ 27.33]};
\draw[arr] (h) -- (hroute);
\draw[arr] (hroute) -- (hstd);
\draw[arr] (hstd) -- (hwithin);
\draw[arr] (hwithin) -- (ha);
\end{tikzpicture}


==> images/FigAdvisoriesMonthly.tikz <==
% Monthly publication volume of reviewed advisories (n = 35,774).
% Generated from data/ghsa.sqlite3: substr(published_at,1,7), 2017-10 to 2026-09.
% x = year + (month - 1)/12; tick at each January.
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=5.6cm,
  xmin=2017.70,
  xmax=2026.75,
  ymin=0,
  ymax=5400,
  xlabel={Publication month},
  ylabel={Advisories},
  xtick={2018,2019,...,2026},
  x tick label style={/pgf/number format/.cd,1000 sep={},precision=0,fixed},
  ytick={0,1000,...,5000},
  y tick label style={/pgf/number format/1000 sep={\text{,}}},
  scaled y ticks=false,
  ymajorgrids,
  grid style={gray!25},
  axis line style={line width=0.5pt},
  tick style={line width=0.5pt},
  tick label style={font=\small},
  label style={font=\small},
]
\addplot[blue!55!black,line width=0.8pt,mark=*,mark size=1.3pt]
coordinates {
(2017.7500,192) (2017.8333,18) (2017.9167,11) (2018.0000,15) (2018.0833,1) (2018.1667,21)
(2018.2500,4) (2018.3333,1) (2018.4167,9) (2018.5000,207) (2018.5833,87) (2018.6667,49)
(2018.7500,268) (2018.8333,80) (2018.9167,43) (2019.0000,50) (2019.0833,171) (2019.1667,38)
(2019.2500,62) (2019.3333,47) (2019.4167,91) (2019.5000,59) (2019.5833,45) (2019.6667,36)
(2019.7500,44) (2019.8333,54) (2019.9167,48) (2020.0000,48) (2020.0833,45) (2020.1667,51)
(2020.2500,49) (2020.3333,56) (2020.4167,86) (2020.5000,68) (2020.5833,81) (2020.6667,773)
(2020.7500,50) (2020.8333,42) (2020.9167,49) (2021.0000,53) (2021.0833,64) (2021.1667,182)
(2021.2500,219) (2021.3333,460) (2021.4167,242) (2021.5000,74) (2021.5833,522) (2021.6667,218)
(2021.7500,167) (2021.8333,196) (2021.9167,213) (2022.0000,373) (2022.0833,592) (2022.1667,371)
(2022.2500,322) (2022.3333,5012) (2022.4167,337) (2022.5000,276) (2022.5833,213) (2022.6667,386)
(2022.7500,234) (2022.8333,308) (2022.9167,343) (2023.0000,306) (2023.0833,252) (2023.1667,346)
(2023.2500,307) (2023.3333,243) (2023.4167,292) (2023.5000,307) (2023.5833,238) (2023.6667,265)
(2023.7500,276) (2023.8333,259) (2023.9167,285) (2024.0000,294) (2024.0833,361) (2024.1667,285)
(2024.2500,302) (2024.3333,542) (2024.4167,366) (2024.5000,259) (2024.5833,271) (2024.6667,225)
(2024.7500,310) (2024.8333,250) (2024.9167,222) (2025.0000,224) (2025.0833,219) (2025.1667,422)
(2025.2500,318) (2025.3333,239) (2025.4167,268) (2025.5000,278) (2025.5833,343) (2025.6667,368)
(2025.7500,384) (2025.8333,254) (2025.9167,376) (2026.0000,493) (2026.0833,764) (2026.1667,1640)
(2026.2500,1583) (2026.3333,1704) (2026.4167,1553) (2026.5000,1366) (2026.5833,817) (2026.6667,572)
};
\end{axis}
\end{tikzpicture}


==> images/FigAdvisoriesPerRepo.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=0.96\textwidth,
  height=6.6cm,
  ybar,
  bar width=13pt,
  ymin=0,
  ymax=5200,
  xlabel={Advisories per repository},
  ylabel={Repositories},
  symbolic x coords={1,2,3,4,5,6--10,11--20,21--50,51--100,101+},
  xtick=data,
  ymajorgrids,
  grid style={gray!25},
  axis line style={line width=0.5pt},
  tick style={line width=0.5pt},
  tick label style={font=\small},
  x tick label style={font=\footnotesize},
  label style={font=\small},
  scaled y ticks=false,
  y tick label style={/pgf/number format/1000 sep={{{,}}}},
  nodes near coords,
  every node near coord/.append style={font=\footnotesize,text=black,/pgf/number format/1000 sep={{{,}}}},
  enlarge x limits=0.06,
]
\addplot+[draw=black!80,fill=blue!55!black,postaction={pattern=north east lines},line width=0.6pt]
coordinates {(1,4557) (2,1170) (3,511) (4,325) (5,183) (6--10,417) (11--20,238) (21--50,138) (51--100,38) (101+,27)};
\end{axis}
\end{tikzpicture}


==> images/FigReviewOrder.tikz <==
% Generated by the Figure 5 cell of sec4-3-route-and-review-timing.ipynb
% Requires pgfplots (compat 1.18) with the groupplots library, as loaded in main.tex.
% Coordinates are days since 1 January 2026.
\definecolor{revcand}{HTML}{2A78D6}
\definecolor{revother}{HTML}{6F6E69}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.07\linewidth, yticklabels at=edge left, group name=revg},
  width=0.47\linewidth, height=0.47\linewidth, scale only axis,
  xmin=0, xmax=268.6, ymin=0, ymax=268.6,
  xtick={0,59,120,181,243}, xticklabels={Jan,Mar,May,Jul,Sep},
  ytick={0,59,120,181,243}, yticklabels={Jan,Mar,May,Jul,Sep},
  grid=both, grid style={line width=0.2pt, gray!30},
  tick label style={font=\footnotesize}, label style={font=\footnotesize, align=center},
  legend style={font=\scriptsize, draw=none, legend cell align=left, column sep=1em},
  legend image post style={mark size=2pt, fill opacity=1},
]

\nextgroupplot[xlabel={Source publication, 2026\\[3pt]\textbf{(a)} GRA-linked}, ylabel={GitHub review, 2026}, legend to name=reviewlegend, legend columns=-1]
\addplot[only marks, mark=*, mark size=0.9pt, draw opacity=0, fill=revother, fill opacity=0.5]
  coordinates {(0.5,1.5) (1.5,2) (2,2) (1.5,4.5) (2.5,4.5) (3,4.5) (3,5) (4,5) (4.5,5) (5,5) (5,5.5) (5.5,5.5) (5.5,6) (6,6) (6.5,7) (6,7) (7,7.5) (7.5,8) (7,8) (8,8) (8.5,9) (8,9) (9,9) (11,11.5) (11.5,11.5) (11.5,12) (12,12.5) (12.5,12.5) (9,12.5) (9,13) (11.5,13) (12,13) (13,13) (10.5,13) (12.5,13) (13.5,13.5) (13,13.5) (13.5,14) (14,14) (14,14.5) (14.5,15) (14,15) (15,15) (15.5,15.5) (15,15.5) (16,16) (15.5,16) (18.5,19.5) (19,19.5) (19.5,19.5) (17.5,19.5) (16,19.5) (17,19.5) (16.5,20) (17,20) (20,20) (19,20) (17.5,20) (18,20) (18.5,20) (20.5,20.5) (20,20.5) (19.5,20.5) (20.5,21) (21,21) (21.5,22) (21,22) (22,22) (22.5,22.5) (23,23) (23.5,26) (25,26) (25.5,26) (24,26) (26,26) (24.5,26) (26.5,27) (26,27) (27,27) (26,27.5) (26.5,27.5) (27,27.5) (27.5,28) (27,28) (26,28.5) (28,28.5) (27.5,28.5) (28.5,29) (28.5,29.5) (29.5,30) (29,30) (29,31.5) (32,32.5) (32.5,32.5) (32.5,33) (30.5,33) (33,33) (30,33) (31,33) (32,33) (33.5,33.5) (33,33.5) (33.5,34) (34,34) (34.5,34.5) (34.5,35) (35,35) (35.5,35.5) (35.5,36) (36,36) (36.5,36.5) (36.5,37) (36,37) (37,37) (38,39.5) (38.5,39.5) (37,39.5) (39.5,39.5) (40,40) (37.5,40) (38.5,40) (39,40) (39.5,40) (40,40.5) (40.5,40.5) (41,41) (41,41.5) (41.5,41.5) (41.5,42) (42,42.5) (42.5,42.5) (42,43) (42.5,43) (43,43) (43.5,44) (44,44) (47,47.5) (46,47.5) (45,47.5) (44.5,47.5) (45,48) (46,48) (47.5,48) (44,48) (44.5,48) (45.5,48) (48,48.5) (48.5,48.5) (46,48.5) (46.5,49) (47,49) (48,49) (47.5,49) (48,49.5) (49,49.5) (49.5,49.5) (49.5,50) (48.5,50) (48,50) (49,50) (50,50) (50,51) (50.5,51) (53.5,54) (52.5,54) (52,54) (54,54) (54,54.5) (49.5,54.5) (51,54.5) (54.5,55) (53,55) (53.5,55) (51,55) (55,55) (55.5,55.5) (54,55.5) (51.5,55.5) (52,55.5) (52.5,55.5) (53,55.5) (53.5,56) (55.5,56) (54,56) (54.5,56) (55,56) (53,56) (56,56.5) (55.5,56.5) (55,56.5) (56,57) (56.5,57) (54.5,57) (55,57) (55.5,57) (56,57.5) (56,58) (56.5,58) (57,58) (57.5,58) (55.5,58) (58,58) (51.5,58) (54,58) (58,59) (57.5,59) (58.5,60.5) (60,61) (58.5,61) (57.5,61) (60.5,61) (59,61) (61,61) (57,61) (52,61) (53,61) (51.5,61) (56,61) (54,61) (46,61) (45.5,61) (44.5,61) (55,61) (29,61.5) (61.5,61.5) (61,61.5) (54,62) (56,62) (51.5,62) (46,62) (53,62) (52,62) (55,62) (57,62) (60.5,62) (61,62) (62.5,63) (62,63) (56,63) (51.5,63) (57,63) (53,63) (54,63) (61.5,63) (63,63) (63.5,64) (63,64) (64,64) (64.5,64.5) (64.5,65) (63.5,65) (64,65) (65,65) (67.5,67.5) (65.5,67.5) (65,67.5) (65,68) (65.5,68) (66.5,68) (67.5,68) (66,68) (67,68) (68.5,69) (68,69) (54.5,69) (67,69) (67.5,69) (69,69) (69.5,69.5) (67.5,69.5) (68,69.5) (69.5,70) (69,70) (54,70.5) (70,70.5) (68,70.5) (69.5,70.5) (69,70.5) (57,70.5) (70.5,71) (70,71) (71.5,71.5) (70.5,71.5) (70,71.5) (72,72) (71.5,72) (70.5,72) (71,72) (74,74.5) (74.5,74.5) (73.5,74.5) (62,74.5) (72,74.5) (72.5,74.5) (74.5,75) (72,75) (72.5,75) (73,75) (73.5,75) (73.5,75.5) (74,75.5) (75,75.5) (74.5,75.5) (75.5,75.5) (74,76) (74.5,76) (76,76) (75,76) (74.5,76.5) (75,76.5) (75.5,76.5) (76,76.5) (76.5,77) (76,77) (77,77.5) (76.5,77.5) (77.5,77.5) (77,78) (77.5,78) (78,78) (78.5,78.5) (78,78.5) (79,79) (78,79) (78.5,79) (81.5,82) (80.5,82) (81,82) (82,82) (79,82) (82,82.5) (79,82.5) (82.5,82.5) (79.5,82.5) (79.5,83) (80,83) (83,83) (80.5,83) (83.5,83.5) (83,83.5) (80.5,83.5) (81,83.5) (81.5,84) (83,84) (82,84) (83.5,84) (82.5,84) (84,84) (83,84.5) (83.5,84.5) (82,84.5) (82.5,84.5) (84,84.5) (82.5,85) (83.5,85) (83,85) (85,85) (85,85.5) (63,85.5) (81.5,85.5) (83.5,85.5) (84.5,85.5) (85.5,85.5) (83.5,86) (85.5,86) (85,86) (84,86) (84.5,86) (86,86) (85,87.5) (85.5,87.5) (85.5,88.5) (87,88.5) (88,88.5) (86,88.5) (87.5,88.5) (88.5,88.5) (85.5,89) (86,89) (89,90) (89.5,90) (88.5,90) (85.5,90) (86,90) (86.5,90) (87,90) (87.5,90) (88,90) (88.5,90.5) (90,91) (90.5,91) (88.5,91) (89.5,91) (89,91) (89.5,92) (91,92) (91.5,92) (90,92) (90.5,92) (92,92) (92.5,92.5) (91,93) (91.5,93) (92,93) (92.5,93) (85.5,93) (90.5,93) (93,93) (91.5,93.5) (92,93.5) (52,95.5) (95.5,95.5) (91,95.5) (93,95.5) (92.5,95.5) (93,96) (93.5,96) (95.5,96) (92,96) (94,96) (96.5,96.5) (94.5,96.5) (96,96.5) (93.5,97) (96,97) (90,97) (92,97) (97,97) (96.5,97) (93,97) (94,97) (94.5,97) (95,97) (95.5,97) (97.5,97.5) (96.5,97.5) (95,97.5) (97.5,98) (96.5,98) (97,98) (98,98) (97,98.5) (98.5,98.5) (96,98.5) (98.5,99) (98,99) (97,99) (99,99.5) (98.5,99.5) (98,99.5) (98,100) (98.5,100) (99.5,100) (99,100) (100,100) (102.5,102.5) (101.5,102.5) (100,102.5) (100.5,102.5) (102.5,103) (100,103) (101.5,103) (100.5,103) (101,103) (103,103) (102,103) (102.5,104) (103,104) (103.5,104) (102,104) (104,104) (103.5,105) (105,105) (104.5,105) (104,105) (105,106) (104.5,106) (105.5,106) (105.5,107) (106,107) (49,107) (106.5,107) (102.5,107) (105,107) (107,107) (108,110.5) (109,110.5) (109.5,110.5) (107.5,110.5) (108.5,110.5) (106.5,110.5) (110.5,110.5) (110,110.5) (110,111) (109.5,111) (110.5,111) (108,111) (104,111) (105,111) (107,111) (106.5,111.5) (107.5,111.5) (107,111.5) (109.5,111.5) (108.5,111.5) (108,111.5) (28.5,111.5) (42.5,112) (111,112) (110,112) (107,112) (107.5,112) (108,112) (108.5,112) (109,112) (109,112.5) (109.5,112.5) (111,112.5) (112.5,113) (113,113) (108.5,113) (109.5,113) (109.5,113.5) (110,113.5) (110.5,113.5) (112,113.5) (111.5,113.5) (113.5,113.5) (109,113.5) (104,113.5) (113,114) (113.5,114) (112.5,114) (111.5,114) (110.5,114) (112,114) (110.5,115) (111,115) (111.5,115) (114.5,118) (116.5,118) (114,118) (116,118) (110,119) (116.5,119) (118,119) (118.5,119) (111.5,119) (112,119) (112.5,119) (114,119) (119.5,119.5) (118.5,119.5) (112,120) (116.5,120) (112.5,120) (121,123.5) (92,123.5) (120,123.5) (123.5,123.5) (120,124) (123.5,124) (112,124) (112.5,124) (120.5,124) (113,124) (116.5,124) (118,124) (113.5,124) (121,124.5) (124.5,124.5) (113.5,124.5) (116,125) (125,125) (116.5,125) (113.5,125) (114,125) (124,125) (119.5,125) (114.5,125) (117.5,125) (118,125) (115,125) (115.5,125) (120,125) (118.5,125) (123,125) (121,125) (117,125) (125.5,125.5) (116,125.5) (120,125.5) (117,125.5) (117,126) (117.5,126) (124.5,126) (124,126) (118,126) (118.5,126) (120.5,126) (119.5,126) (119,126) (125,126) (120,126) (126,126) (121,126) (126.5,126.5) (120.5,126.5) (126.5,127) (121.5,127) (122.5,127) (123,127) (127.5,127.5) (123,127.5) (123.5,127.5) (124.5,127.5) (124,127.5) (124,128) (124.5,128) (125.5,128) (127.5,128) (127,128) (125,128) (126,128) (120,130.5) (122,130.5) (123.5,130.5) (124.5,130.5) (125,130.5) (125.5,130.5) (126.5,130.5) (126,130.5) (127.5,130.5) (127,130.5) (130.5,130.5) (70,130.5) (129,130.5) (129,131) (128.5,131) (130.5,131) (126.5,131) (131,131) (131.5,131.5) (126.5,131.5) (127.5,132) (131,132) (127,132) (127,132.5) (128.5,132.5) (130.5,132.5) (128,132.5) (127.5,132.5) (129.5,132.5) (132.5,133) (127.5,133.5) (128,133.5) (132.5,133.5) (133,133.5) (133.5,133.5) (130,133.5) (131.5,133.5) (132.5,134) (130.5,134) (128,134) (133,134) (134,134) (128.5,134) (129,134) (129.5,134) (130,134) (131,134) (134,134.5) (134.5,134.5) (130.5,134.5) (131.5,134.5) (134.5,135) (134,135) (130.5,135) (127,137.5) (130.5,137.5) (132.5,137.5) (131,137.5) (137.5,137.5) (135.5,137.5) (133,137.5) (132,137.5) (131.5,137.5) (131.5,138) (132,138) (132.5,138) (135.5,138) (137,138) (132,138.5) (132.5,138.5) (138,138.5) (133.5,138.5) (137.5,138.5) (133,138.5) (132,139) (132.5,139) (134,139) (135.5,139) (133,139) (133.5,139) (137.5,139) (138.5,139) (138,139) (139.5,139.5) (133.5,139.5) (133.5,140.5) (138.5,140.5) (134.5,140.5) (134,140.5) (134.5,141) (134,141) (135,141) (137,141) (138.5,141) (139.5,141) (135.5,141) (140,141) (138,141.5) (141.5,141.5) (136,141.5) (136,142) (136.5,142) (139.5,145.5) (141.5,145.5) (139.5,146) (142.5,146) (140.5,146) (141.5,146) (139,146) (138.5,146) (142,146) (146,146) (145.5,146) (139.5,146.5) (138.5,146.5) (143.5,147) (146,147) (146.5,147) (139.5,147) (128.5,147) (140.5,147) (141,147) (145.5,147) (139.5,147.5) (147,147.5) (146.5,147.5) (140.5,147.5) (124.5,148) (146.5,148) (140.5,148) (143.5,148) (145.5,148) (136.5,148) (148,148) (137,148) (137.5,148) (141,148.5) (147,148.5) (148.5,148.5) (137.5,148.5) (137.5,149) (138,149) (142.5,149) (140,149) (140.5,149) (147.5,149) (145.5,149) (139.5,149) (144.5,149) (138.5,149) (148,151.5) (140,151.5) (138.5,151.5) (146.5,151.5) (151.5,154) (152.5,154) (153.5,154) (150.5,154) (149.5,154) (153,154) (146.5,154) (148.5,154) (141,154.5) (149.5,154.5) (153,154.5) (151.5,154.5) (138.5,154.5) (154,154.5) (153.5,154.5) (150.5,154.5) (152.5,154.5) (146.5,154.5) (154.5,154.5) (138.5,155) (144.5,155) (147.5,155) (154.5,155) (155.5,155.5) (152.5,155.5) (141.5,155.5) (141,155.5) (154.5,155.5) (139.5,155.5) (138.5,155.5) (139,156) (139.5,156) (141,156) (155,156) (158.5,158.5) (156,159) (157,159) (158,159) (148,159) (148.5,159) (139.5,159) (141.5,159) (140.5,159) (151,159) (146,159) (141.5,159.5) (160,160) (139.5,160) (139.5,160.5) (145.5,160.5) (160.5,160.5) (160,160.5) (139.5,161) (140,161) (148,161) (140.5,161) (145,161.5) (152.5,161.5) (160.5,161.5) (140.5,161.5) (156,161.5) (155.5,161.5) (140,161.5) (153.5,161.5) (151,161.5) (146.5,161.5) (156,162) (142.5,162) (145.5,162) (155.5,162) (146.5,162) (140,162) (161.5,162) (159.5,162) (140,162.5) (140.5,162.5) (161.5,163) (140.5,163) (146.5,163) (159,163) (159.5,163) (162,163) (153.5,163) (154,163) (156,163) (161,165.5) (142,165.5) (146.5,165.5) (147.5,165.5) (163.5,165.5) (151,165.5) (151.5,165.5) (152.5,165.5) (155.5,165.5) (163,165.5) (141,165.5) (159.5,165.5) (145.5,165.5) (141,166) (145.5,166) (146.5,166) (148.5,166) (152.5,166) (154.5,166) (159,166) (160,166) (160.5,166) (163,166) (140.5,166) (142.5,166) (154,166) (158.5,166) (161.5,166) (162.5,166) (143,166) (156,166) (141.5,166.5) (145.5,166.5) (152.5,166.5) (162.5,166.5) (155.5,166.5) (159,166.5) (160,166.5) (161.5,166.5) (165,166.5) (162,166.5) (146.5,166.5) (160.5,166.5) (160.5,167) (155.5,167) (146.5,167) (147.5,167) (152,167) (153.5,167) (160,167) (154,167) (154.5,167) (159,167) (159.5,167) (145,167) (148,167) (152.5,167) (153,167) (156,167) (158.5,167) (151.5,167.5) (158.5,167.5) (160.5,167.5) (165.5,167.5) (161.5,167.5) (163.5,167.5) (162,167.5) (147.5,167.5) (162,168) (163.5,168) (166.5,168) (165,168) (165.5,168) (167,168) (167.5,168) (167.5,168.5) (147.5,168.5) (167,168.5) (168,168.5) (166,168.5) (168.5,168.5) (147.5,169) (149.5,169) (150.5,169) (157,169) (167,169) (142.5,169.5) (153,169.5) (167,169.5) (168.5,169.5) (167.5,169.5) (169,169.5) (168,169.5) (168.5,170) (169.5,170) (148.5,170) (166.5,170) (169,170) (147,170) (152,170) (153.5,170) (154.5,170) (156,170) (166,170) (167,170) (170,170) (159,170) (168,170) (169,172.5) (70.5,172.5) (170.5,172.5) (162.5,172.5) (172.5,172.5) (172.5,173) (10.5,173) (170.5,173) (163.5,173) (172,173) (171.5,173) (162.5,173) (160.5,173) (166.5,173) (165.5,173) (163,173) (169,173) (140.5,173) (147.5,173) (154.5,173) (169,173.5) (173.5,173.5) (161,173.5) (161.5,173.5) (163.5,173.5) (173.5,174) (162.5,174) (170.5,174) (172.5,174) (166,174) (148,174) (143,174) (141.5,174) (142.5,174) (153.5,174) (144.5,174) (146.5,174) (140.5,174) (159,174) (141,174) (163,174) (163.5,174) (166.5,174) (174.5,174.5) (141,174.5) (151,174.5) (175.5,175.5) (141,175.5) (141.5,176) (142,176) (159.5,176) (146,176) (142.5,176) (147.5,176) (158.5,176) (149.5,176) (160,176) (161,176) (160,176.5) (176.5,176.5) (176,177) (148,177) (146.5,177) (142,177) (154.5,177) (177,177) (142.5,177) (143,177) (143.5,177) (144,177) (144.5,177) (145,177) (145.5,177) (147.5,177) (150.5,177) (153.5,177) (155,177) (159.5,177) (160,177) (161,177) (163,177) (166,177) (170,177) (172,177) (178,179.5) (178.5,179.5) (179,179.5) (180,180) (146,180.5) (180.5,180.5) (145.5,181) (146,181) (147.5,181) (149,181) (146.5,181) (180.5,181) (146,181.5) (181.5,181.5) (146,182) (146.5,182) (147,182) (150.5,182) (147.5,182) (162,182) (177,182) (154.5,182) (180,182) (182.5,182.5) (147,182.5) (147.5,182.5) (148,182.5) (182.5,183) (148,183) (150,183) (157.5,183) (148.5,183) (159,183) (149,183) (155,183) (150.5,183) (163,183) (151,183) (146,186.5) (149,186.5) (153.5,186.5) (151.5,186.5) (152.5,186.5) (149.5,186.5) (149.5,187) (152,187) (158.5,187) (160,187) (182.5,187) (166.5,187) (162.5,187) (163,187) (165,187) (165.5,187) (174.5,187) (166,187) (170,187) (180.5,187) (181.5,187) (186,187.5) (183.5,187.5) (186.5,187.5) (183,187.5) (47.5,187.5) (102,187.5) (150.5,188) (151,188) (151.5,188) (151.5,189) (152,189) (153.5,189) (181.5,189) (189,189.5) (152,189.5) (152.5,189.5) (152.5,190) (158.5,190) (155,190) (153,190) (181,190) (171.5,190) (154.5,190.5) (153,190.5) (153.5,190.5) (164.5,190.5) (190.5,191) (153,191) (153.5,191) (192,193.5) (193.5,193.5) (193,193.5) (192,194) (193.5,194) (194,194) (153.5,194) (154,194) (161.5,194) (179.5,194) (194.5,194.5) (153.5,194.5) (154,195) (160.5,195) (158.5,195) (160,195) (161,195) (156.5,195) (154.5,195) (195,195) (163.5,195) (173.5,195) (181.5,195) (182,195) (194.5,195) (195.5,195.5) (154.5,195.5) (154.5,196) (195.5,196) (155,196) (155.5,196) (176.5,196) (196.5,197) (155.5,197) (164.5,197) (182,197) (187.5,197) (189,197) (89,197.5) (182.5,197.5) (155.5,198) (156,198) (156.5,198) (161,198) (175,198) (189.5,198) (186.5,200.5) (46.5,201) (57.5,201) (182.5,201) (181.5,201) (179,201) (187.5,201) (197.5,201) (183.5,201) (188,201) (174,201) (177,201) (182,201) (183,201) (171.5,201) (195,201) (174.5,201) (175,201) (175.5,201) (178,201) (173.5,201) (184,201) (184.5,201) (186.5,201) (195.5,201) (189.5,201) (198.5,201) (196,201.5) (195,201.5) (180,201.5) (165.5,202) (173,202) (173.5,202) (176,202) (179.5,202) (182,202) (183.5,202) (189,202) (193.5,202) (191,202) (188,202) (191.5,202) (192,202) (192.5,202) (171.5,202) (181,202) (194,202) (196,202) (197.5,202) (188.5,202.5) (188.5,203) (200.5,203) (195,203) (201,203) (174.5,203) (202.5,203) (181,203) (193.5,203) (201.5,203) (201,203.5) (199,203.5) (172.5,203.5) (173.5,203.5) (202.5,204) (176.5,204) (161.5,204) (162,204) (167,204.5) (176.5,204.5) (202.5,204.5) (172.5,204.5) (176,204.5) (177,204.5) (180.5,204.5) (181.5,204.5) (182,204.5) (183,204.5) (184,204.5) (186.5,204.5) (188.5,204.5) (189.5,204.5) (191,204.5) (194.5,204.5) (195,204.5) (195.5,204.5) (196,204.5) (199,204.5) (200.5,204.5) (201,204.5) (202,204.5) (203,204.5) (204,204.5) (175.5,204.5) (180,204.5) (182.5,204.5) (185,205) (203.5,205) (201.5,205) (202.5,205) (203,205) (204,205) (203.5,207.5) (115.5,208.5) (207.5,208.5) (133.5,208.5) (155.5,208.5) (173,208.5) (157.5,208.5) (157,208.5) (158,208.5) (158,209) (208.5,209) (104,209) (162.5,209) (159,209) (158.5,209) (176.5,209) (183.5,209) (207.5,209) (158.5,209.5) (167.5,209.5) (159,209.5) (165.5,209.5) (161,209.5) (188.5,210.5) (188,210.5) (187.5,210.5) (159.5,210.5) (209.5,211) (159.5,211.5) (166,211.5) (162.5,211.5) (161.5,211.5) (195,211.5) (187.5,211.5) (188,211.5) (188.5,211.5) (160,212) (176.5,212) (172.5,212) (203,212) (160.5,212) (159.5,212) (161.5,212) (181.5,212) (212,214.5) (210,214.5) (210.5,214.5) (204.5,214.5) (204.5,215) (211.5,215) (209.5,215) (205,215) (205.5,215) (206.5,215) (214,215) (207,215) (207.5,215.5) (210,215.5) (210,216) (207.5,216) (214,216) (210.5,216) (160.5,216) (174,216) (210.5,216.5) (160.5,216.5) (208,216.5) (211.5,217) (189,217) (207.5,217) (189.5,217) (207.5,217.5) (214.5,217.5) (181.5,217.5) (196.5,217.5) (189.5,217.5) (211,218) (182.5,218) (189.5,218) (165.5,218) (215.5,218) (191,218) (215,218) (174,218) (212,218) (214.5,218) (205,218) (210,218) (209,218) (187,218) (201,218) (217,218) (205,218.5) (201,218.5) (214.5,218.5) (215.5,218.5) (210.5,218.5) (207.5,218.5) (210,218.5) (163,218.5) (216,218.5) (196.5,219) (187.5,219) (209.5,219) (211.5,219) (214,219) (217,219) (217.5,219) (189,222.5) (223,223) (218,223.5) (215,223.5) (223,223.5) (219.5,223.5) (221,223.5) (215.5,223.5) (160,224) (160.5,224) (160.5,224.5) (207.5,225) (218.5,225) (201.5,225) (224.5,225.5) (225.5,226) (167,226) (169.5,226) (179.5,226) (160.5,226) (165.5,226) (161,226) (227,228.5) (161,228.5) (204.5,228.5) (183.5,228.5) (189.5,228.5) (218.5,228.5) (212.5,228.5) (214.5,228.5) (221,228.5) (226,228.5) (160.5,228.5) (224,228.5) (222,228.5) (219,228.5) (219,229) (160.5,229) (166.5,229) (187.5,229) (161,229) (196.5,229) (187,229.5) (160.5,229.5) (222.5,229.5) (180.5,229.5) (189.5,229.5) (182,229.5) (161,229.5) (161,230) (182,230) (161.5,230) (179.5,230) (183.5,230) (187,230) (215,230) (222.5,230) (188.5,230) (161.5,231) (166.5,231) (163.5,231) (162,231) (225.5,231) (222.5,231) (174.5,231) (180,231) (206,231) (175,231) (182.5,231) (230.5,231.5) (231.5,231.5) (162,231.5) (163,231.5) (162.5,232) (162,232) (183.5,232) (172.5,232) (169.5,232) (165.5,232) (223,232) (189,232) (218,232) (163,232) (231.5,232) (180.5,232) (190.5,232) (192,232) (198.5,232) (231,232) (200,232) (208,232) (181.5,233) (190.5,233) (232.5,233) (226,233) (174.5,233) (181,233) (191,233) (193,233) (192,233) (193.5,233) (212.5,233) (204.5,233) (235.5,236) (162,236) (163,236) (163.5,236.5) (164.5,236.5) (165,236.5) (165.5,236.5) (165.5,237) (165,237) (199,237) (225.5,237.5) (186.5,237.5) (170,237.5) (174.5,237.5) (193.5,237.5) (197.5,237.5) (166,237.5) (165.5,237.5) (188,237.5) (170.5,237.5) (190.5,237.5) (166.5,237.5) (165.5,238) (237.5,238) (174,238.5) (166.5,238.5) (176.5,238.5) (111.5,238.5) (184.5,238.5) (166,238.5) (213.5,239) (170.5,239) (166,239.5) (180,239.5) (180.5,239.5) (215.5,239.5) (172.5,239.5) (166.5,239.5) (200,239.5) (172,239.5) (194.5,239.5) (193.5,239.5) (174.5,239.5) (174.5,240) (180.5,240) (177.5,240) (170,240) (201.5,240) (172.5,240) (187.5,240) (182,240) (186.5,240) (173.5,240) (175.5,240) (191,240) (176,240) (189.5,240) (179.5,240) (210,240) (170.5,240) (191.5,240) (177,240) (174,240) (172,240) (228.5,243) (214.5,243) (196,243) (175.5,243) (179.5,243) (195.5,243) (200,243) (195.5,243.5) (200,243.5) (201.5,243.5) (180,244) (214,244) (214.5,244) (216.5,244) (218,244) (222,244) (222.5,244) (224,244) (224.5,244) (225.5,244) (228,244) (228.5,244) (230.5,244) (182,244.5) (188.5,244.5) (190.5,244.5) (192.5,244.5) (223.5,244.5) (214,244.5) (214.5,244.5) (217.5,244.5) (218,244.5) (222,244.5) (222.5,244.5) (237.5,244.5) (241,244.5) (180,244.5) (188,244.5) (189,244.5) (194.5,244.5) (195.5,244.5) (200.5,244.5) (224,244.5) (230,244.5) (232,244.5) (233,244.5) (218.5,244.5) (234,244.5) (173.5,245) (174.5,245) (175,245) (179.5,245) (180,245) (181.5,245) (183.5,245) (186,245) (187.5,245) (189,245) (207.5,245) (194.5,245.5) (190.5,245.5) (186.5,245.5) (180,245.5) (189,245.5) (228,245.5) (193.5,245.5) (192,246) (192.5,246) (193.5,246) (196,246) (197.5,246) (223.5,246) (202.5,246) (201,246) (187,246) (187.5,246) (200.5,246) (181.5,246) (194,246) (203,246) (203.5,246) (204.5,246) (174,246.5) (196.5,246.5) (196.5,247) (182.5,247) (204.5,247) (205.5,247) (206,247) (207.5,247) (218,250.5) (218.5,250.5) (222,250.5) (222.5,250.5) (206,250.5) (208.5,250.5) (212.5,250.5) (213.5,250.5) (214,251) (214.5,251) (216,251) (218.5,251) (219,251) (221.5,251) (222.5,251) (223,251) (223.5,251) (195,251) (224,251) (224.5,251) (229.5,251) (230.5,251) (236.5,251) (232,251) (233,251) (235.5,251) (237,251) (237.5,251) (238,251) (238.5,251) (239,251) (239.5,251) (240,251) (244.5,251) (251,251.5) (244,251.5) (243.5,251.5) (249.5,251.5) (249,252) (247,252) (243,252) (250.5,252) (220.5,252) (242,252) (170.5,252) (171,252) (240.5,252) (171,252.5) (240.5,252.5) (241.5,252.5) (242.5,252.5) (244.5,252.5) (252.5,253) (229.5,253) (231.5,253) (238,253) (238.5,253) (244.5,253) (245.5,253) (246.5,253) (171,253) (171.5,253) (249.5,253) (252,253) (172,254) (172.5,254) (256,256.5) (171,257) (172.5,257) (257.5,258) (170,258) (186.5,258) (190.5,258) (250.5,258) (172.5,258) (183.5,258) (181.5,258) (172.5,258.5) (195.5,258.5) (258.5,258.5) (186.5,258.5) (172.5,259) (234.5,259) (174.5,259) (179.5,259) (182.5,259) (196.5,259) (183,259.5) (202.5,259.5) (181.5,259.5) (187.5,259.5) (237.5,259.5) (190.5,259.5) (192,259.5) (194.5,259.5) (203,259.5) (175,259.5) (196.5,259.5) (207.5,259.5) (197.5,259.5) (187,259.5) (191,259.5) (198.5,259.5) (200.5,259.5) (201.5,259.5) (190,259.5) (203.5,259.5) (212.5,259.5) (201,259.5) (240,259.5) (218.5,259.5) (221,259.5) (206.5,259.5) (226,259.5) (214.5,259.5) (251.5,260) (230,260) (184.5,260) (159.5,260) (221.5,260) (238.5,260) (239.5,260) (244.5,260) (241,260) (243,260) (247,260) (248.5,260) (214.5,260) (207,260) (190.5,260.5) (196.5,260.5) (259.5,260.5) (258,260.5) (198,260.5) (230,260.5) (258.5,260.5) (174.5,260.5) (179.5,260.5) (181,260.5) (188,260.5) (197,260.5) (197.5,260.5) (204.5,260.5) (228,260.5) (253.5,260.5) (235.5,260.5) (195.5,260.5) (173,260.5) (212.5,260.5) (225,260.5) (180.5,263.5) (173.5,264) (86,264) (145,264) (172,264) (173,264.5) (174.5,264.5)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=white, line width=0.3pt, fill=revcand]
  coordinates {(2,4.5) (6.5,7) (7.5,8) (7,8) (9,13) (14,14) (25.5,26) (29,31.5) (30,32.5) (32,33) (32.5,33) (33.5,33.5) (34,34) (37.5,40) (41,41.5) (43,43.5) (45,48) (50,51) (50.5,51) (53.5,55) (51,55) (51,55.5) (55.5,56) (54,56) (55,56.5) (55.5,57) (58,59) (61.5,63) (62,63) (62.5,63) (63.5,64) (63,64) (64,65) (66.5,68) (69.5,70.5) (71.5,72) (73.5,74.5) (76,77) (76.5,77) (77.5,78) (81.5,84) (83,85) (85,87.5) (89.5,90) (87,90) (40.5,90) (88,90) (89.5,91) (40.5,91) (91.5,92) (92,93) (90,97) (96,97) (96.5,97.5) (97,97.5) (97.5,98) (99.5,100) (102.5,104) (105.5,106) (105,106) (105.5,107) (106,107) (106.5,107) (107,111.5) (111.5,112) (108,112) (109,112) (112.5,113.5) (111,113.5) (111,115) (111.5,119) (112,120) (112.5,124) (113,124) (113.5,124) (113.5,124.5) (116.5,125) (118.5,126) (126.5,127) (122,127) (123.5,127.5) (124,128) (127,132.5) (128,134) (130,134) (133,134) (129,134) (130.5,135) (130.5,137.5) (133,139) (141.5,146) (143.5,146) (145.5,146) (145.5,146.5) (143.5,146.5) (143.5,147) (145.5,147) (138.5,149) (138.5,154.5) (153.5,163) (156,163) (151.5,166) (164.5,166.5) (167.5,168) (167.5,168.5) (168.5,169.5) (140.5,173) (144,177) (146,181) (146.5,182) (148,183) (148.5,183) (151,188) (151.5,189) (165,195) (154.5,195) (155.5,197) (156,198) (150.5,201) (174,201) (184.5,202) (189,202) (171.5,202) (193.5,202) (199.5,202) (181,203) (201,203.5) (185.5,204.5) (181,204.5) (184,204.5) (188,204.5) (189,204.5) (180,204.5) (182.5,204.5) (182.5,205) (183,205) (203.5,205) (200.5,208.5) (158,208.5) (158,209) (158.5,209) (158.5,209.5) (165.5,209.5) (159.5,211.5) (160,212) (205.5,215) (211.5,215) (214.5,218) (201,218.5) (215.5,218.5) (221.5,224) (160.5,224.5) (161,226) (221,228.5) (160.5,228.5) (213.5,229) (215.5,229) (186,230) (187,230) (162.5,231) (172.5,231) (180.5,231) (162.5,232) (218,232) (183,233) (163.5,236.5) (164.5,236.5) (164,236.5) (236.5,237) (166,239.5) (183.5,240) (212.5,240) (210,240) (201,243.5) (208,243.5) (220.5,244) (222.5,244) (224,244) (218.5,244.5) (190,244.5) (190,245.5) (195,246) (207.5,247) (218,250.5) (228,251) (221.5,251) (224.5,251) (244,251) (238.5,251) (245.5,253) (171.5,253) (190.5,257) (185.5,258) (189,259.5) (249,259.5) (202.5,259.5) (208.5,260.5) (173.5,264.5) (173,264.5)};
\addplot[black, dashed, line width=0.5pt, no markers] coordinates {(0,0) (264.6,264.6)};
\addlegendentry{Other advisories ($n=7{,}982$)}
\addlegendentry{AI candidates ($n=358$)}
\addlegendentry{Zero lag}

\nextgroupplot[xlabel={Source publication, 2026\\[3pt]\textbf{(b)} NVD-first}]
\addplot[only marks, mark=*, mark size=0.9pt, draw opacity=0, fill=revother, fill opacity=0.5]
  coordinates {(0,1.5) (0.5,1.5) (1.5,2) (4.5,5) (4.5,173) (5,6) (5,5) (6.5,7) (6.5,7.5) (7,7.5) (7,8) (8,9) (8.5,9) (9,12.5) (9,21) (9.5,13) (10.5,13) (11.5,13) (13,13) (13,22) (13,15.5) (13,13.5) (13.5,14) (14,22) (14.5,15) (15,15) (15,16) (15.5,16) (15.5,20) (17,20) (18.5,20) (19,36) (19,20) (19,20.5) (19.5,21) (19.5,20.5) (20,21) (20.5,21) (21,33) (21,102.5) (21.5,22) (21.5,29) (22,22) (22,23) (22,169) (22,245) (22,33.5) (22,50) (22,22.5) (22.5,106) (22.5,22.5) (22.5,156) (22.5,23) (25.5,26) (25.5,28.5) (26,27) (26.5,27.5) (26.5,28.5) (26.5,251) (26.5,33) (27,27.5) (27,28) (27.5,28.5) (27.5,32.5) (28,160) (29.5,30) (29.5,32) (30,32) (32,33) (32.5,33) (33,161) (33,34) (33,160) (33.5,34) (34,35) (34,34.5) (34,34) (34.5,35) (35.5,36) (36,36) (36.5,37) (37,37) (38,40) (39,65) (39,42.5) (39.5,42) (40,41) (40,40.5) (40.5,42) (40.5,40.5) (41,43) (41,168.5) (41.5,42) (42,42) (42,47.5) (42,43) (42,54.5) (42.5,44) (42.5,130.5) (42.5,43) (36,43) (43,44) (43.5,44) (44,47.5) (46,48.5) (46.5,50) (46.5,49) (47.5,49) (47.5,156) (48,49.5) (48,78) (48.5,51) (48.5,126) (48.5,50) (49,50) (49.5,50) (49.5,181) (49.5,168.5) (50,51) (50.5,51) (51,51) (51,76) (51,55.5) (51.5,55.5) (52,56.5) (53,55.5) (53.5,56) (54.5,56) (54.5,56.5) (55.5,57) (57,63) (57,58) (57.5,58) (57.5,59) (58,59) (57.5,60.5) (60,181) (61,63) (61.5,63) (62,63) (62.5,63) (63,126) (63,64.5) (63,64) (63.5,64) (64,65) (64,67.5) (64.5,65) (65.5,69) (65.5,68) (67.5,69) (67.5,68) (68,107) (68,245) (68.5,69) (69,70) (69,70.5) (69.5,70.5) (70,70.5) (70,72) (70.5,70.5) (72,75) (74.5,76) (74.5,78) (74.5,77.5) (74.5,79) (74.5,76.5) (75,79) (75.5,76.5) (76,160) (76,77) (76.5,77) (76.5,78) (76.5,77.5) (77,77.5) (77,78.5) (77,78) (77.5,78) (78,78) (78,79) (78,78.5) (78.5,78.5) (79,79) (79,82) (79,82.5) (79,86) (79,83) (80,83) (80.5,83) (81.5,87.5) (81.5,89) (81.5,85) (81.5,84) (81.5,85.5) (82,84.5) (82,86) (82.5,84.5) (82.5,85) (83,91) (83.5,86) (83.5,90) (83.5,89) (84,91) (84,86) (84,88.5) (84.5,86) (84.5,90) (84.5,88.5) (85,87.5) (85,113) (85.5,87.5) (85.5,92) (85.5,90) (85.5,126) (87.5,90) (87.5,96) (88,90) (88.5,90) (89,91) (89.5,91) (89.5,96) (89.5,97) (89.5,93) (89.5,90) (90.5,93) (91,93) (91.5,93) (91.5,93.5) (92,93.5) (92,100) (92,96) (92.5,99.5) (92.5,95.5) (93,96) (93,96.5) (94,105) (94.5,97) (95,96) (95.5,97) (96,97) (96.5,97) (96.5,188) (96.5,103) (96.5,97.5) (96.5,98) (96.5,106) (96.5,99.5) (97,98) (97,100) (97.5,98) (98,99.5) (98,100) (98.5,100) (98.5,119) (98.5,99.5) (99,126) (99,100) (99,107) (99.5,100) (99.5,130.5) (99.5,103) (100,158.5) (100,103) (100,104) (101,104) (101.5,104) (101.5,107) (102.5,104) (103,104) (103.5,104) (103.5,105) (103.5,106) (104,105) (104.5,106) (105,106) (104,106) (105.5,106) (106,107) (104.5,119) (104.5,107) (104.5,118) (106.5,107) (104.5,181) (104.5,115) (107,114) (107.5,111) (107.5,111.5) (109,112) (109,112.5) (109,114) (109,118) (109,120) (109.5,112.5) (109.5,113) (109.5,118) (109.5,114) (109.5,113.5) (110.5,115) (110.5,119) (111,115) (111,126) (111.5,119) (111.5,119.5) (111.5,120) (112,120) (112,124.5) (112.5,124) (112.5,127.5) (113,124) (113,126) (113,126.5) (113,123.5) (113.5,124) (113.5,125) (114.5,125) (114.5,126.5) (115,125) (116.5,125) (116.5,141.5) (116.5,237.5) (116.5,126) (116.5,124.5) (116.5,125.5) (117,126) (117.5,126) (117.5,124.5) (118,160) (118,126) (118.5,126) (119,126) (119.5,126) (119.5,141.5) (120,126) (120.5,126) (120.5,126.5) (121,127) (121.5,127) (122,127) (122.5,130.5) (122.5,127) (123,127.5) (123.5,127.5) (123.5,169) (123.5,130.5) (123.5,128) (124,128) (124.5,128) (124.5,130.5) (125,128) (125,130.5) (125.5,130.5) (125.5,132) (126,130.5) (126,131.5) (126.5,131.5) (127,131.5) (127,132) (127,133.5) (127.5,133.5) (127.5,158.5) (128,133.5) (129,149) (129.5,160) (130.5,134) (130.5,134.5) (130.5,147) (130.5,137.5) (130.5,189) (131,137.5) (131.5,137.5) (131.5,138) (131.5,138.5) (131.5,169) (132,147) (132,148) (132,153) (132,138.5) (133,139) (133,168.5) (133.5,139.5) (134,141) (134.5,180) (134.5,141.5) (134.5,141) (135,159) (135,141) (135,148) (135.5,243) (136.5,142) (137,148) (137,148.5) (137.5,151.5) (137.5,148.5) (137.5,149) (138,149) (138.5,154.5) (138.5,179.5) (138.5,180) (138.5,158.5) (138.5,181) (138.5,155) (139,191) (139,155.5) (139,156) (140,161.5) (139.5,161.5) (140,169) (140,162.5) (140.5,174) (140.5,181) (141,174) (141,175) (141.5,180) (141.5,177) (141.5,181.5) (142.5,180.5) (143,180.5) (143.5,243.5) (143.5,180.5) (143.5,182) (144.5,180.5) (145,180.5) (145,191) (145.5,180.5) (145.5,238.5) (145.5,181) (146,182) (146.5,182) (147,182) (147.5,182) (147.5,182.5) (147.5,183) (147.5,190) (148,182.5) (148,183) (148.5,183) (149,183) (150.5,188) (151,188) (151,190) (151,208.5) (151.5,190) (151.5,209) (151.5,188) (151.5,189) (152,189.5) (152,207.5) (152,190) (152.5,190) (152.5,181) (153,190.5) (153.5,193.5) (153.5,228.5) (153.5,192) (153.5,219) (154,195) (154,229) (154.5,195) (154.5,195.5) (154.5,196) (155,196) (155.5,209.5) (155.5,197) (155.5,197.5) (158,209) (158.5,209.5) (158.5,163) (158.5,205) (159,218) (159,210.5) (159,210) (159,211) (159,250.5) (159.5,211) (159.5,211.5) (159.5,210.5) (160,212) (160,223.5) (160,163) (160,224) (160,181) (160.5,224) (160.5,219) (160.5,225) (160.5,163) (160.5,225.5) (160.5,226) (160.5,229) (161,243.5) (161,230) (161.5,230) (161.5,205) (161.5,233) (161.5,219) (162,231) (162,207.5) (162,232) (162.5,232) (162.5,218) (162.5,236) (163,239) (163,236) (163,236.5) (163,239.5) (163.5,170) (163.5,236) (164,236.5) (165,236.5) (165,250.5) (165,237) (166,170) (166,237.5) (166,238.5) (166.5,170) (167,169) (167,167.5) (167,168.5) (167,168) (167.5,168.5) (168,168.5) (168,169.5) (168.5,169.5) (168.5,170) (169,170) (169.5,170) (170,240) (170.5,256.5) (170.5,252) (171,254) (171,253.5) (171,252) (171,252.5) (171,253) (171.5,253) (171.5,256.5) (171.5,257) (171.5,254) (171.5,218) (172.5,254) (172.5,257) (172.5,264) (172.5,258) (172.5,219) (173,264) (173,218) (173,264.5) (173.5,246.5) (175,198) (141,176) (176.5,247) (176.5,224) (176.5,246.5) (177,224) (180,247) (180,225) (181.5,219) (181.5,224) (182,225) (184,219) (184,243.5) (184,244) (186,243) (186,218) (186.5,237.5) (186.5,240) (186.5,238) (186.5,205) (186.5,247) (187,219) (187.5,247) (187.5,219) (188,246) (188.5,203) (188.5,259) (190,224.5) (190.5,203) (190.5,198) (191,225) (193,246) (194,225) (194,246) (194,244) (194.5,219) (194.5,243) (194.5,246) (195.5,203) (195.5,259.5) (195.5,259) (196,246) (196,219) (196.5,243) (197,225) (197.5,246) (198.5,247) (198.5,246) (198.5,246.5) (200,219) (200.5,247) (201.5,225) (202.5,245.5) (202.5,203) (202.5,202.5) (202.5,217) (202.5,217.5) (203,247) (203.5,219) (203.5,259.5) (205,224) (207.5,244.5) (207.5,243.5) (209.5,219) (210,244) (211.5,225) (212.5,244) (212.5,243) (212.5,218.5) (212.5,250.5) (212.5,215.5) (213,219) (213.5,244) (214,260.5) (214.5,244) (214.5,246) (214.5,251) (214.5,259.5) (215.5,244) (216.5,244) (219,260.5) (221.5,244) (221.5,244.5) (222,251) (222,244) (222.5,244) (222.5,224.5) (222.5,251) (223,224) (224,247) (224,246) (224,250.5) (224.5,251) (225.5,246) (225.5,260) (225.5,259.5) (228.5,251) (229.5,260) (229.5,259.5) (229.5,240) (230.5,251) (232,244.5) (232.5,251) (233.5,244.5) (233.5,251.5) (233.5,250.5) (234.5,236.5) (235.5,251) (236,260) (236,251) (236,244.5) (236,244) (236.5,244.5) (236.5,244) (237,245) (237.5,251) (238.5,244.5) (239,251) (242.5,244.5) (237.5,244.5) (250,260) (251,251) (251,251.5)};
\addplot[only marks, mark=diamond*, mark size=2.5pt, draw=white, line width=0.3pt, fill=revcand]
  coordinates {(17.5,37) (64,65) (70,70.5) (84,86) (85,126) (91.5,93) (96.5,97.5) (96.5,97) (99,100) (102.5,104) (109,114) (110,125) (116,125) (117,126) (123,141.5) (124.5,128) (126,130.5) (130.5,134) (130.5,134.5) (131,137.5) (144.5,180.5) (146.5,182) (147.5,182) (149,183) (152,189.5) (152.5,190) (153.5,191) (154,195) (154.5,196) (155.5,197.5) (166,238.5) (168,169.5) (171,253) (172.5,264.5) (182.5,225) (184,243.5) (184,244) (186.5,237.5) (186.5,240) (186.5,204.5) (187.5,247) (187.5,224) (191,224) (212.5,217.5) (216.5,243) (235.5,240)};
\addplot[black, dashed, line width=0.5pt, no markers] coordinates {(0,0) (264.6,264.6)};
\end{groupplot}
\node[anchor=south, yshift=0.25cm] at ($(revg c1r1.north east)!0.5!(revg c2r1.north west)$)
  {\ref{reviewlegend}};
\end{tikzpicture}

